Episodic Loops: Finitary Event Structures and Operational Semantics for C11 Programs with Retries

Lock-free synchronisation algorithms are often implemented with fallible operations, such as compare-and-swap (CAS), wrapped in unbounded retry loops. Verifying such algorithms requires considering arbitrarily many failing iterations, yielding large state spaces, compounded by the interleavings of concurrent threads. Prior work discarded failing iterations, arguing that they leave no trace in the post-loop state. Compilers and hardware reorder instructions, and load-store reorderings may cross the boundaries of failing iterations, introducing subtle concurrency bugs. We demonstrate one such bug, making use-after-free possible in a previously verified variant of Read-Copy-Update - a synchronisation primitive widely adopted in the Linux Kernel - and we provide and verify a fix. We find that practical retries in lock-free algorithms adhere to a common pattern. We introduce episodic loops, a semantic characterisation of unbounded retry loops which is syntactically recognisable in many practical cases, and synchronisation points, operations that bound both instruction reordering and state space within episodic loops. We show that SMRD - a symbolic event structure semantics for C11 programs which allows for load-store reordering - admits a finite representation in programs where unbounded loops are episodic. We further introduce a finitary operational semantics that allows safety properties to be verified in finitely many steps. For the use-after-free bug we demonstrate, verification takes a single pass over the program, linear in the program size. We provide a reference implementation of SMRD reproducing the bug and verifying the fix, and mechanise the operational semantics together with the minimal bug and its fix in Isabelle/HOL.

==> diagrams/cas-rmw-arrows.tex <==
\begin{tikzpicture}
  \nodeP{casr}{$e_r\colon R^\text{acq}~C~\beta$}{0, 0}
  \nodeP{casb}{$e_c\colon[\beta=\alpha]$}{0, -1.2}
  \nodeP{casw}{$e_w\colon W^\text{rel}~C~\varepsilon$}{-1.4, -2.4}
  \node (case) at (1.4, -2.4) {$\vdots$};
  \edgepo[]{casr}{casb}
  \draw (casb) edge[style=po] node[above left,font=\scriptsize,inner sep=1pt] {if} (casw);
  \draw (casb) edge[style=po] node[above right,font=\scriptsize,inner sep=1pt] {else} (case);
  \draw[style=rmw] ([yshift=-1.5mm]casr.west) to[out=225,in=135,looseness=1.0]
    node[font=\scriptsize,fill=white,inner sep=1pt,align=center]
    {$\pormw$\\[1pt]$\scriptstyle\beta=\alpha$} ([yshift=1.5mm]casw.west);
  \draw[style=ppormw] ([yshift=-1.5mm]casw.west) to[out=180,in=180,looseness=2.2]
    node[font=\scriptsize,fill=white,inner sep=1pt] {$\ppormw$} ([yshift=1.5mm]casr.west);
\end{tikzpicture}


==> diagrams/cas-semantics.tex <==
\begin{tikzpicture}
\nodeRacq{read}{C}{\beta}{0, -1}
\nodeB{branch}{}{\beta = \alpha}{0, -2}
\nodeWrel{write}{C}{\varepsilon}{-1.25, -3}
\node (r3) at (1.25, -3) [label={[text=blue,font=\scriptsize]below:$\rho[r]:=\mathit{false}$}] {\vdots};
\node (r4) at (-1.25, -4) [label={[text=blue,font=\scriptsize]below:$\rho[r]:=\mathit{true}$}] {\vdots};
\edgepo[]{branch}{write}
\edgepo[]{read}{branch}
\draw (branch) edge[style=po] node[yshift=3pt,xshift=-5pt] {\scriptsize if} (write);
\draw (branch) edge[style=po] node[yshift=5pt,xshift=5pt] {\scriptsize else} (r3);
\edgepo[]{write}{r4}
\end{tikzpicture}


==> diagrams/es-embedding-fixpoint.tex <==
\begin{tikzpicture}[
  ev/.style={inner sep=2pt},
  es/.style={->, draw=white!50!black},
  emb/.style={{Hooks[right]}-{Stealth[length=2mm]}, dashed, draw=black!55},
  map/.style={{Bar[width=4pt]}-{Stealth[length=2mm]}, dashed, draw=black!55},
  emblabel/.style={above, font=\small, inner sep=2pt},
  emblabelb/.style={below, font=\small, inner sep=2pt},
  gam/.style={-{Stealth[length=2.5mm]}, thick, blue!60!black},
  panel/.style={font=\small},
]

\node[ev] (a1f) at (0,0)      {\code{s:=}\fadd\code{(\&C,0)}};
\node[ev] (a1c) at (0,-1.1)   {\code{r:=}\cas\code{(\&C,s,n)}};
\node[panel] (lblA) at (0,1.7) {$\langle\prog\rangle_n$};

\node[ev] (b1f) at (5.8,0)    {\code{s:=}\fadd\code{(\&C,0)}};
\node[ev] (b1c) at (5.8,-1.1) {\code{r:=}\cas\code{(\&C,s,n)}};
\node[ev] (b1x) at (7.8,-1.9) {$\bot$};
\node[ev] (b2f) at (5.8,-2.5) {\code{s:=}\fadd\code{(\&C,0)}};
\node[ev] (b2c) at (5.8,-3.6) {\code{r:=}\cas\code{(\&C,s,n)}};
\draw[es] (b1c.south east) -- (b1x.north west);
\draw[es] (b1c) -- (b2f);
\node[panel] (lblB) at (5.8,1.7) {$\langle\prog\rangle_{n+1}$};

\node[ev] (c1f) at (11.6,0)    {\code{s:=}\fadd\code{(\&C,0)}};
\node[ev] (c1c) at (11.6,-1.1) {\code{r:=}\cas\code{(\&C,s,n)}};
\node[ev] (c1x) at (13.6,-1.9) {$\bot$};
\node[ev] (c2f) at (11.6,-2.5) {\code{s:=}\fadd\code{(\&C,0)}};
\node[ev] (c2c) at (11.6,-3.6) {\code{r:=}\cas\code{(\&C,s,n)}};
\node[ev] (c2x) at (13.6,-4.4) {$\bot$};
\node[ev] (c3)  at (11.6,-4.9) {\scalebox{0.7}{$\vdots$}};
\draw[es] (c1c.south east) -- (c1x.north west);
\draw[es] (c1c) -- (c2f);
\draw[es] (c2c.south east) -- (c2x.north west);
\draw[es] (c2c) -- (c3);
\node[panel] (lblC) at (11.6,1.7) {$\bigsqcup_k\langle\prog\rangle_k$};

\draw[map] (a1f.east) -- (b1f.west);
\draw[map] (a1c.east) -- (b1c.west);
\draw[map] (b1f.east) -- (c1f.west);
\draw[map] (b1c.east) -- (c1c.west);
\draw[map] (b2f.east) -- (c2f.west);
\draw[map] (b2c.east) -- (c2c.west);

\draw[emb] (lblA) -- node[emblabelb] {$\mathit{id}$}   (lblB);
\draw[emb] (lblB) -- node[emblabelb] {$\mathit{id}^{\mathrm{lim}}_{n+1}$} (lblC);
\draw[emb] (lblA) to[bend left=15] node[emblabel] {$\mathit{id}^{\mathrm{lim}}_{n}$} (lblC);

\draw[gam] (b2f.west) to[out=180, in=0, looseness=1.4] (a1f.south east);
\draw[gam] (b2c.west) to[out=180, in=0, looseness=1.4] (a1c.south east);
\node[font=\itshape, blue!60!black] at (3.6,-1.95) {$\gamma$};

\coordinate (gmA) at ($(a1f.south east)!0.5!(b2f.west)$);
\coordinate (gmB) at ($(a1c.south east)!0.5!(b2c.west)$);
\node[blue!60!black] at ($(gmA)!0.5!(gmB)$) {\scalebox{0.6}{$\vdots$}};

\end{tikzpicture}


==> diagrams/faa-rmw-arrows.tex <==
\begin{tikzpicture}
  \nodeP{faar}{$e_r\colon R^\text{acq}~C~\alpha$}{0, 0}
  \nodeP{faaw}{$e_w\colon W^\text{rel}~C~\alpha+\varepsilon$}{0, -2.4}
  \edgepo[]{faar}{faaw}
  \draw[style=rmw] ([yshift=-1.5mm]faar.west) to[out=225,in=135,looseness=1.0]
    node[font=\scriptsize,fill=white,inner sep=1pt,align=center]
    {$\pormw$\\[1pt]$\scriptstyle\top$} ([yshift=1.5mm]faaw.west);
  \draw[style=ppormw] ([yshift=-1.5mm]faaw.west) to[out=180,in=180,looseness=3.0]
    node[font=\scriptsize,fill=white,inner sep=1pt] {$\ppormw[\top]$} ([yshift=1.5mm]faar.west);
\end{tikzpicture}


==> diagrams/faa-sp.tex <==
\begin{tikzpicture}[node distance=3cm, auto]
  \node (e1) at (0,3) {$e_1$};
  \node (faar) at (3,2) {$\fadd^\acq_R$};
  \node (faaw) at (3,1) {$\fadd^\rel_W$};
  \node (e2) at (0,0) {$e_2$};

  \draw[<-] (faar) -- node[right] {$\ppormw[\top]$} (faaw);

  \draw[<-] (faar.north) to[out=90,in=0] node[above] {$\ppo$} (e1.east);
  \draw[<-] (faaw.west) to[out=180,in=270] node[below,xshift=1cm,yshift=-0.5cm] {$\pposync$} (e1.south);
  \draw[<-] (e2.east) to[out=0,in=270] node[below] {$\ppo$} (faaw.south);
  \draw[<-] (e2.north) to[out=90,in=180] node[above,xshift=1cm,yshift=0.5cm] {$\pposync$} (faar.west);
\end{tikzpicture}


==> diagrams/rcu-loop-boundary.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
  \node[align=left, text width=2.5cm] (a0) at (0,0)    {\code{rcu[tid]:=}$^{\text{\color{blue}rel}}$\code{0}};
  \node[align=left, text width=2.5cm] (a1) at (0,-0.8) {\code{rcu[tid]:=1}};
  \node[align=left, text width=2.5cm] (f1) at (0,-1.6) {\code{s:=FAA(\&C,0)}};
  \node[align=left, text width=2.5cm] (d1) at (0,-2.4) {\code{v:=*s}};
  \node[align=left, text width=2.5cm] (i1) at (0,-3.2) {\code{*n:=v+1}};
  \node[align=left, text width=2.5cm] (c1) at (0,-4.0) {\code{r:=CAS(\&C,s,n)}};
  \node[align=left, text width=2.5cm] (x1) at (0,-5.0) {\code{rcu[tid]:=}$^{\text{\color{blue}rel}}$\code{0}};
  \node[align=left, text width=2.5cm] (e1) at (0,-6.0) {\code{rcu[tid]:=1}};
  \node[align=left, text width=2.5cm] (f2) at (0,-7.0) {\code{s:=FAA(\&C,0)}};
  \node[align=center, text width=2.5cm] (vdF) at (0,-7.8) {$\vdots$};
  \node (vdS) at (1.75,-5.0) {$\vdots$};

  \node (pb0) at (-1.75,0)    {~};
  \node (pbc) at (-1.75,-4.0) {~};
  \node (pra) at (-2.7,-1.6)  {~};
  \node (prx) at (-2.7,-6.2)  {~};

  \draw[->] (a0)--(a1); \draw[->] (a1)--(f1); \draw[->] (f1)--(d1);
  \draw[->] (d1)--(i1); \draw[->] (i1)--(c1);
  \draw[->] (c1)--(x1) node[midway,left=1pt] {\scriptsize failure};
  \draw[->] (c1.south east) -- node[midway,above right=-2pt] {\scriptsize success} (vdS);
  \draw[->] (x1)--(e1); \draw[->] (e1)--(f2); \draw[->] (f2)--(vdF);

  \draw[decorate,decoration={brace,amplitude=4pt,raise=0pt}]
    (pbc.south) -- (pb0.north);
  \draw[red,decorate,decoration={brace,amplitude=4pt,raise=0pt}]
    (prx.south) -- (pra.north);
  \draw[decorate,decoration={brace,amplitude=4pt,mirror,raise=0pt}]
    (3.0,-5.2) -- (3.0,-0.8);
  \draw[decorate,decoration={brace,amplitude=4pt,mirror,raise=0pt}]
    (3.0,-8.0) -- (3.0,-5.7);

  \node[font=\scriptsize,rotate=90]     at (-2.1,-1.6)  {syntactic body};
  \node[red,font=\scriptsize,rotate=90] at (-3.05,-3.8) {syntactic body after
  rewriting};
  \node[font=\scriptsize,rotate=90]     at (3.45,-2.9)  {$\iter(\cdot)=0$};
  \node[font=\scriptsize,rotate=90]     at (3.45,-7.0)  {$\iter(\cdot)=1$};
\end{tikzpicture}


==> diagrams/rcu-two-executions-debruijn.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzset{
    lbrace/.style={decorate, decoration={brace, mirror, amplitude=6pt}},
    rbrace/.style={decorate, decoration={brace, amplitude=6pt}},
    lbracelabel/.style={midway, left=8pt, font=\small},
    rbracelabel/.style={midway, right=8pt, font=\small}
}

\matrix (exA) [matrix of nodes, row sep=0.28cm, column sep=0.9cm,
  nodes={align=left}, column 1/.style={nodes={minimum width=3.1cm, align=left}},
  anchor=north west] at (0,0) {
    \smash{\scalebox{0.6}{$\vdots$}}                & \smash{$\phantom{\alpha_0'\ [0]}$} \\
    \code{s:=}\fadd\code{(\&C,0)}   & $\alpha_0\ [3]$  \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
    \code{r:=}\cas\code{(\&C,s,n)}  & $\alpha_0'\ [2]$ \\
    \code{s:=}\fadd\code{(\&C,0)}   & $\alpha_1\ [1]$  \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
    \code{r:=}\cas\code{(\&C,s,n)}  & $\alpha_1'\ [0]$ \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
};

\matrix (exB) [matrix of nodes, row sep=0.28cm, column sep=0.9cm,
  nodes={align=left}, column 1/.style={nodes={minimum width=3.1cm, align=left}},
  anchor=north west] at (8.2,0) {
    \smash{\scalebox{0.6}{$\vdots$}}                & \smash{$\phantom{\alpha_0'\ [0]}$} \\
    \code{s:=}\fadd\code{(\&C,0)}   & $\alpha_0\ [5]$  \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
    \code{r:=}\cas\code{(\&C,s,n)}  & $\alpha_0'\ [4]$ \\
    \code{s:=}\fadd\code{(\&C,0)}   & $\alpha_1\ [3]$  \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
    \code{r:=}\cas\code{(\&C,s,n)}  & $\alpha_1'\ [2]$ \\
    \code{s:=}\fadd\code{(\&C,0)}   & $\alpha_2\ [1]$  \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
    \code{r:=}\cas\code{(\&C,s,n)}  & $\alpha_2'\ [0]$ \\
    \smash{\scalebox{0.6}{$\vdots$}}                & \\
};

\coordinate (hdr) at (0,0.28);
\node[anchor=base, font=\small] at (exA-1-1.center |- hdr) {step-counter $=n$};
\node[anchor=base, font=\small] at (exA-1-2.center |- hdr) {symbol read $[\iota_0]$};
\node[anchor=base, font=\small] at (exB-1-1.center |- hdr) {step-counter $=n+1$};
\node[anchor=base, font=\small] at (exB-1-2.center |- hdr) {symbol read $[\iota_0]$};

\draw[lbrace] ($(exA-2-1.north west)+(-0.1,0.1)$) -- ($(exA-4-1.south west)+(-0.1,-0.1)$)
  node[lbracelabel] {$i{=}0$};
\draw[lbrace] ($(exA-5-1.north west)+(-0.1,0.1)$) -- ($(exA-7-1.south west)+(-0.1,-0.1)$)
  node[lbracelabel] {$i{=}1$};

\draw[rbrace] ($(exB-2-2.north east)+(0.1,0.1)$) -- ($(exB-4-2.south east)+(0.1,-0.1)$)
  node[rbracelabel] {$i{=}0$};
\draw[rbrace] ($(exB-5-2.north east)+(0.1,0.1)$) -- ($(exB-7-2.south east)+(0.1,-0.1)$)
  node[rbracelabel] {$i{=}1$};
\draw[rbrace] ($(exB-8-2.north east)+(0.1,0.1)$) -- ($(exB-10-2.south east)+(0.1,-0.1)$)
  node[rbracelabel] {$i{=}2$};

\draw[-{Stealth[length=3mm]}, thick, blue!60!black]
  (exB-5-1.west) to[out=180,in=0,looseness=1.15] (exA-2-1.east);
\draw[-{Stealth[length=3mm]}, thick, blue!60!black]
  (exB-10-1.west) to[out=180,in=0,looseness=1.15] (exA-7-1.east);
\node[font=\itshape, blue!60!black]
  at ($(exA-2-1.east)!0.5!(exB-5-1.west)+(0,0.45)$) {$\gamma$};

\coordinate (ppoA0a) at ($(exA-2-1.east)+(-0.3,0)$);
\coordinate (ppoA0b) at ($(exA-4-1.east)+(-0.3,0)$);
\coordinate (ppoA1a) at ($(exA-5-1.east)+(-0.3,0)$);
\coordinate (ppoA1b) at ($(exA-7-1.east)+(-0.3,0)$);
\coordinate (ppoB1a) at ($(exB-5-1.west)+(0.3,0)$);
\coordinate (ppoB1b) at ($(exB-7-1.west)+(0.3,0)$);
\coordinate (ppoB2a) at ($(exB-8-1.west)+(0.3,0)$);
\coordinate (ppoB2b) at ($(exB-10-1.west)+(0.3,0)$);
\def\edgeppodp[#1]#2#3{\draw (#2) edge[style=ppo,#1]
  node[] {\scriptsize\color{magenta}$\ppo,\DP$} (#3);}
\edgeppodp[bend left=25, every node/.append style={fill=white, inner sep=1pt, name=pA0, anchor=west, xshift=3pt}]{ppoA0a}{ppoA0b}
\edgeppodp[bend left=25, every node/.append style={fill=white, inner sep=1pt, name=pA1, anchor=west, xshift=3pt}]{ppoA1a}{ppoA1b}
\edgeppodp[bend right=25, every node/.append style={fill=white, inner sep=1pt, name=pB1, anchor=east, xshift=-3pt}]{ppoB1a}{ppoB1b}
\edgeppodp[bend right=25, every node/.append style={fill=white, inner sep=1pt, name=pB2, anchor=east, xshift=-3pt}]{ppoB2a}{ppoB2b}

\draw[<->, dashed, blue!60!black] (pA0) to[out=0, in=180, looseness=1.8] (pB1);
\draw[<->, dashed, blue!60!black] (pA1) to[out=0, in=180, looseness=1.8] (pB2);

\coordinate (gm1) at ($(exA-2-1.east)!0.5!(exB-5-1.west)$);
\coordinate (gm2) at ($(exA-7-1.east)!0.5!(exB-10-1.west)$);
\node[blue!60!black] at ($(gm1)!0.5!(gm2)$) {\scalebox{0.6}{$\vdots$}};

\end{tikzpicture}


==> diagrams/read-after-free-bug-edit.tex <==
\begin{tikzpicture}[node distance=1cm, auto]

\node[text width=2.5cm] (t1) at (0, 0) {Thread 1};
  \node[text width=2.5cm] (t1_sync) [below of=t1, yshift=-2cm]
  {\code{while}(\code{rcu}[$t_2$]);};
  \node[text width=2.5cm] (t1_free) [below of=t1_sync] {\code{free(s)}};

\node[text width=2.5cm] (t2) at (4, 0) {Thread 2};
  \node[text width=2.5cm] (t2_vs_placeholder) [below of=t2] {\textvisiblespace};
  \node[text width=2.5cm] (t2_cas) [below of=t2_vs_placeholder]
  {$\cas{}^\text{acq}(C, s, n_2)\text{\lightning}$};
  \node[text width=2.5cm] (t2_rcu_exit) [below of=t2_cas] {$\code{rcu}[t_2]:=0$};
  \node[text width=2.5cm] (t2_vs) [below of=t2_rcu_exit, text=red] {v:=*s};

\draw[->] (t2_rcu_exit) -- (t1_sync) node[midway, above] {$\rf$};
\draw[->] (t1_sync) -- (t1_free) node[midway, above] {};
\draw[->, color=red] (t1_free) -- (t2_vs) node[midway, above] {UAF};

\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt}]
  (t2_cas.south east) -- (t2_vs_placeholder.north east)
  node[midway,right,xshift=13pt] {i};
\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt}]
  (t2_rcu_exit.south east) -- (t2_rcu_exit.north east)
  node[midway,right,xshift=13pt] {i+1};
\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt}]
  (t2_vs.south east) -- (t2_vs.north east) node[midway,right,xshift=13pt] {i};
\draw[decorate,decoration={brace,amplitude=5pt,raise=0pt},xshift=-3pt]
  (t1_free.south west) -- (t1_sync.north west) node[midway,left,xshift=-3pt]
  {{\small \rotatebox{90}{\texttt{reclaim(s)}}}};

\draw[->, color=blue] ([xshift=-15pt]t2_vs_placeholder.east) to[out=-45, in=45,
  looseness=0.8] ([xshift=-15pt]t2_vs.east);
\end{tikzpicture}


==> diagrams/read-after-free-bug-fixed-edit.tex <==
\begin{tikzpicture}[node distance=1cm, auto]

\node[text width=2.5cm] (t1) at (0, 0) {Thread 1};
  \node[text width=2.5cm] (t1_sync) [below of=t1, yshift=-2cm]
  {$\code{while}(\code{rcu}[t_2]);$};
  \node[text width=2.5cm] (t1_free) [below of=t1_sync] {\code{free(s)}};

\node[text width=2.5cm] (t2) at (4, 0) {Thread 2};
  \node[text width=2.5cm] (t2_cas) [below of=t2] {$\cas{}^\text{acq}(C, s, n_2)\text{\lightning}$};
  \node[text width=2.5cm] (t2_vs) [below of=t2_cas] {\code{v:=*s}};
  \node[text width=2.5cm] (t2_rcu_exit) [below of=t2_vs] {$\code{rcu}[t_2]:=^{\text{\color{blue} rel}}0$};

\draw[->] (t2_rcu_exit) -- (t1_sync) node[midway, above] {$\rf$};
\draw[->] (t1_sync) -- (t1_free) node[midway, above] {};
\draw[->] (t2_vs) -- (t2_rcu_exit) node[midway] {$\ppo$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},xshift=5pt]
  (t2_vs.south east) -- (t2_cas.north east) node[midway,right,xshift=10pt] {i};

\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},xshift=5pt] (t2_rcu_exit.south east) -- (t2_rcu_exit.north east) node[midway,right,xshift=10pt] {i+1};

\draw[decorate,decoration={brace,amplitude=5pt,raise=0pt},xshift=-1pt] (t1_free.south west) -- (t1_sync.north west) node[midway,left,xshift=-10pt] {{\small \rotatebox{90}{\texttt{reclaim(s)}}}};

\end{tikzpicture}



==> diagrams/rf-mult-example.tex <==
\begin{tikzpicture}[node distance=3cm, auto,
    lbl/.style={font=\footnotesize, inner sep=2pt}]

  \node (init-s) at (3.5,8.6) {$\text{init}$};
  \node (faa-s-1) at (0,7) {$t_1\colon\fadd~(\alpha_1, 0)$};
  \node (cas-s-1) at (0,5) {$t_1\colon\cas~(\alpha'_1, \alpha_1, \beta_1)$};
  \node (faa-s-2) at (7,7) {$t_2\colon\fadd~(\alpha_2, 0)$};
  \node (cas-s-2) at (7,5) {$t_2\colon\cas~(\alpha'_2, \alpha_2, \beta_2)$};

  \draw[->] (init-s) to node[lbl,above left] {$\rf: \alpha_1=\beta_0$} (faa-s-1);
  \draw[->] (faa-s-1) to node[lbl,left] {$\rf: \alpha'_1=\alpha_1=\beta_0$} (cas-s-1);
  \draw[->] (cas-s-1) to node[lbl,above,sloped,pos=0.5] {$\rf: \alpha_2=\beta_1$} (faa-s-2);
  \draw[->] (faa-s-2) to node[lbl,right] {$\rf: \alpha'_2=\alpha_2=\beta_1$} (cas-s-2);

  \node (init-f) at (3.5,3.1) {$\text{init}$};
  \node (faa-f-1) at (0,1.5) {$t_1\colon\fadd~(\alpha_1, 0)$};
  \node (cas-f-1) at (0,-0.5) {$t_1\colon\cas~(\alpha'_1, \alpha_1, \beta_1)$};
  \node (faa-f-2) at (7,1.5) {$t_2\colon\fadd~(\alpha_2, 0)$};
  \node (cas-f-2) at (7,-0.5) {$t_2\colon\cas~(\alpha'_2, \alpha_2, \beta_2)$};

  \draw[->] (init-f) to node[lbl,above left] {$\rf: \alpha_1=\beta_0$} (faa-f-1);
  \draw[->] (faa-f-1) to node[lbl,above] {$\rf: \alpha_2=\alpha_1=\beta_0$} (faa-f-2);
  \draw[->] (faa-f-1) to node[lbl,left] {$\rf: \alpha'_1=\alpha_1=\beta_0$} (cas-f-1);
  \draw[->] (cas-f-1) to node[lbl,above] {$\rf: \alpha'_2=\beta_1$} (cas-f-2);
\end{tikzpicture}


==> diagrams/uaf_bug_rc11_oota_cycle.tex <==
\begin{tikzpicture}[node distance=1cm, auto, every node/.style={align=center}]

  \node[text width=3cm] (t1) at (0,0) {Thread 1};
  \node[text width=3cm] (t1_cas) [below of=t1, yshift=-1cm] {\cas};
  \node[text width=3cm] (t1_readrcu) [below of=t1_cas] {\code{r[i] := rcu[tid]}};
  \node[text width=3cm] (t1_free) [below of=t1_readrcu] {\code{free(s)}};

  \node[text width=2.5cm] (t2) at (4,0) {Thread 2};
  \node[text width=2.5cm] (t2_deref) [below of=t2] {\code{v := *s}};
  \node[text width=2.5cm] (t2_cas) [below of=t2_deref] {\cas};
  \node[text width=2.5cm] (t2_rcuexit) [below of=t2_cas] {\code{rcu[tid] := 0}};

  \draw[->] (t1_cas) -- (t2_cas) node[midway, above] {$\rf$};
  \draw[->, dashed, color=red] (t1_free) -- (t2_deref) node[midway, above]
  {$\uafrel$};
  \draw[->, color=red] (t2_rcuexit) -- (t1_readrcu) node[midway, below] {$\rf$};

  \draw[->] (t1_cas) -- (t1_readrcu) node[midway, left] {$\po$};
  \draw[->, color=red] (t1_readrcu) -- (t1_free) node[midway, left] {$\po$};

  \draw[->] (t2_deref) -- (t2_cas) node[midway, right] {$\po$};
  \draw[-{Stealth}, color=red] (t2_deref.south east) to[out=-45, in=45]
  (t2_rcuexit.north east) node[right] {$\po$};
  \draw[->] (t2_cas) -- (t2_rcuexit) node[midway, right] {$\po$};

\end{tikzpicture}


==> diagrams/uaf_bug_smrd_oota_cycle.tex <==
\begin{tikzpicture}[node distance=1cm, auto, every node/.style={align=center}]

  \node[text width=3cm] (t1) at (0,0) {Thread 1};
  \node[text width=3cm] (t1_cas) [below of=t1, yshift=-1cm] {\cas};
  \node[text width=3cm] (t1_readrcu) [below of=t1_cas] {\code{r[i] := rcu[tid]}};
  \node[text width=3cm] (t1_free) [below of=t1_readrcu] {\code{free(s)}};

  \node[text width=2.5cm] (t2) at (4,0) {Thread 2};
  \node[text width=2.5cm] (t2_deref) [below of=t2] {\code{v := *s}};
  \node[text width=2.5cm] (t2_cas) [below of=t2_deref] {\cas};
  \node[text width=2.5cm] (t2_rcuexit) [below of=t2_cas] {\code{rcu[tid] := 0}};

  \draw[->] (t1_cas) -- (t2_cas) node[midway, above] {$\rf$};
  \draw[->] (t1_free) -- (t2_deref) node[midway, above] {$\uafrel$};
  \draw[->] (t2_rcuexit) -- (t1_readrcu) node[midway, below] {$\rf$};

  \draw[->] (t1_cas) -- (t1_readrcu) node[midway, left] {$\ppo$};
  \draw[->] (t1_readrcu) -- (t1_free) node[midway, left] {$\DP$};

  \draw[->] (t2_cas) -- (t2_rcuexit) node[midway, right] {$\ppo$};
  \draw[->, -{Stealth}, dashed, color=blue] (t2_deref.south east) to[out=-45, in=45]
  (t2_rcuexit.north east);
  \draw[->,dashed,blue] (t2_deref) -- (t2_cas) node[midway, right] {};

\end{tikzpicture}



==> rules/actions_allocate.tex <==
\begin{prooftree}
          \AxiomC{$a~=~\Allocs~x~v$}
          \RightLabel{allocate}
          \UnaryInfC{$\sigma\overset{a}{\rightsquigarrow}_t
            \funup{\funup{\sigma}{\memory}{\memory\cup\{x\}}}
            {\varphi}{\varphi\wedge\bigwedge\limits_{\alpha\in\memory}x!=\alpha}
          $}
        \end{prooftree}


==> rules/actions_deallocate.tex <==
\begin{prooftree}
          \AxiomC{$a~=~\Deallocs~x$}
          \RightLabel{deallocate}
          \UnaryInfC{
            $\sigma\overset{a}{\rightsquigarrow}_t
            \funup{\sigma}{\memory}{\memory\setminus x}
          $}
        \end{prooftree}


==> rules/actions_fence_branch.tex <==
\begin{prooftree}
  \AxiomC{$\text{type}(a)=\Fences$}
  \RightLabel{fence}
  \UnaryInfC{$\sigma\overset{a}{\rightsquigarrow}_t\sigma$}
\end{prooftree}
\begin{prooftree}
  \AxiomC{$a~=~\Branches~b$}
  \AxiomC{$\sigma.\varphi\wedge b\not\equiv\bot$}
  \RightLabel{branch}
  \BinaryInfC{$
    \sigma
    \overset{a}{\rightsquigarrow}_t
    \funup{\sigma}{\varphi}{\sigma.\varphi\wedge b}
  $}
\end{prooftree}


==> rules/actions_read.tex <==
\begin{prooftree}
  \AxiomC{$a~=~\Reads_o~x~\alpha$}
  \AxiomC{$\hat w=(w,q)\in\sigma.\OW(t,x)\setminus\sigma.\anchors_t$}
  \RightLabel{read}
  \BinaryInfC{$
    \sigma
    \overset{a}{\rightsquigarrow}_t
    \sigma\left[
      \begin{array}{c}
        \RF := \RF\cup\{(w,a)\}, \\
        \varphi := \varphi\wedge(\alpha=\val(w)), \\
        \tview := \funup{\sigma.\syncview_t(\hat w,a)}{x}{\hat w}
      \end{array}
    \right]
  $}
\end{prooftree}


==> rules/actions_write.tex <==
\begin{prooftree}
  \AxiomC{$a~=~\Writes_o~x~\expr$}
    \noLine
    \UnaryInfC{$(w,q)\in\sigma.\OW(t,x)$}
  \AxiomC{$\sigma.\freshts(x,q,q')$}
    \noLine
    \UnaryInfC{$\hat a=(a,q')$}
  \RightLabel{write}
  \BinaryInfC{$
    \sigma
    \overset{a}{\rightsquigarrow}_t
    \sigma\left[
      \begin{array}{c}
        \writeset := \writeset\cup\{\hat a\}, \\
        \tview := \funup{\sigma.\tview}{x}{\hat a}, \\
        \mview[\hat a] := \funup{\sigma.\tview}{x}{\hat a}
      \end{array}
    \right]
  $}
\end{prooftree}


==> rules/commands_alloc.tex <==
\begin{prooftree}
  \AxiomC{$a_a~=~\Allocs~\alpha~\expr$}
  \AxiomC{$\rho'=\funup{\rho}{r}{\alpha}$}
  \RightLabel{malloc}
  \BinaryInfC{$(l\colon\semmalloc{}{\expr})\xrightarrow{a_a}_t(\skipcmd,\rho')$}
\end{prooftree}


==> rules/commands_cas-failure.tex <==
\begin{prooftree}
  \AxiomC{$a_r~=~\Reads_{o_r}~\evalreg{\expr_C}{\rho}~\alpha$}
    \noLine
    \UnaryInfC{$a_b~=~\Branches~\neg(\alpha=\evalreg{\expr_s}{\rho})$}
  \AxiomC{$\rho'=\funup{\rho}{r}{\bot}$}
  \RightLabel{\shortstack{CAS\\failure}}
  \BinaryInfC{$
    \sigma\vdash
    \left(l\colon\semcas[o_r][o_w]{}{\expr_C}{\expr_s}{\expr_n},\rho\right)
    $}
    \noLine
    \UnaryInfC{$
    \xrightarrow{a_r;a_b}_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_cas-success.tex <==
\begin{prooftree}
  \AxiomC{$a_r~=~\Reads_{o_r}~\evalreg{\expr_C}{\rho}~\alpha$}
    \noLine
    \UnaryInfC{$a_b~=~\Branches~(\alpha=\evalreg{\expr_s}{\rho})$}
    \noLine
    \UnaryInfC{$a_w~=~\Writes_{o_w}~\evalreg{\expr_C}{\rho}~\evalreg{\expr_n}{\rho}$}
  \AxiomC{$\rho'=\funup{\rho}{r}{\top}$}
  \RightLabel{\shortstack{CAS\\success}}
  \BinaryInfC{$
    \sigma\vdash
    \left(l\colon\semcas[o_r][o_w]{}{\expr_C}{\expr_s}{\expr_n},\rho\right)
    $}
    \noLine
    \UnaryInfC{$
    \xrightarrow{a_r;a_b;a_w}_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_faa.tex <==
\begin{prooftree}
  \AxiomC{$a_r~=~\Reads_{o_r}~x~\alpha$}
    \noLine
    \UnaryInfC{$a_w~=~\Writes_{o_w}~x~n$}
  \AxiomC{$n=\alpha+\evalreg{\expr}{\rho}$}
    \noLine
    \UnaryInfC{$\rho'=\funup{\rho}{r}{n}$}
  \RightLabel{faa}
  \BinaryInfC{$
    \left(l\colon\semfadd[o_r][o_w]{}{x}{\expr},\rho\right)
    \xrightarrow{a_r;a_w}_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_free.tex <==
\begin{prooftree}
          \AxiomC{$a~=~\Deallocs~\evalreg{r}{\rho}$}
          \RightLabel{free}
          \UnaryInfC{$
            \left(l\colon\semfree{}\right)
            \xrightarrow{a}_t
            \left(\skipcmd,\rho\right)
          $}
        \end{prooftree}


==> rules/commands_read-ptr.tex <==
\begin{prooftree}
  \AxiomC{$\rho'=\funup{\rho}{r}{\alpha}$}
  \AxiomC{$a~=~\Reads_o~\evalreg{\expr}{\rho}~\alpha$}
  \RightLabel{read-ptr}
  \BinaryInfC{$
    \left(l\colon\semglobld[o]{}{\semderef{\expr}},\rho\right)
    \xrightarrow{a}_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_read-ref.tex <==
\begin{prooftree}
  \AxiomC{$\rho'=\funup{\rho}{r}{x}$}
  \RightLabel{read-ref}
  \UnaryInfC{$
    \left(l\colon\semglobld[o]{}{\semamp{x}},\rho\right)
    \rightarrow_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_read-var.tex <==
\begin{prooftree}
  \AxiomC{$\rho'=\funup{\rho}{r}{\alpha}$}
  \AxiomC{$a~=~\Reads_o~x~\alpha$}
  \RightLabel{read-var}
  \BinaryInfC{$
    \left(l\colon\semglobld[o]{}{x},\rho\right)
    \xrightarrow{a}_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_set.tex <==
\begin{prooftree}
  \AxiomC{$v=\evalreg{\expr}{\rho}$}
  \AxiomC{$\rho'=\funup{\rho}{r}{v}$}
  \RightLabel{set}
  \BinaryInfC{$
    \left(l\colon\semregst{}{\expr},\rho\right)
    \rightarrow_t
    \left(\skipcmd,\rho'\right)
  $}
\end{prooftree}


==> rules/commands_write-ptr.tex <==
\begin{prooftree}
          \AxiomC{$x=\evalreg{\expr_l}{\rho}$}
            \noLine
            \UnaryInfC{$v=\evalreg{\expr_v}{\rho}$}
          \AxiomC{$a~=~\Writes_o~x~v$}
          \RightLabel{write-ptr}
          \BinaryInfC{$
            \left(l\colon\semglobst[o]{\semderef{\expr_l}}{\expr_v},\rho\right)
            \xrightarrow{a}_t
            \left(\skipcmd,\rho\right)
          $}
        \end{prooftree}


==> rules/commands_write-var.tex <==
\begin{prooftree}
  \AxiomC{$a~=~\Writes_o~x~\evalreg{\expr}{\rho}$}
  \RightLabel{write-var}
  \UnaryInfC{$
    \left(l\colon\semglobst[o]{x}{\expr},\rho\right)
    \xrightarrow{a}_t
    \left(\skipcmd,\rho\right)
  $}
\end{prooftree}


==> rules/commmands_fence.tex <==
\begin{prooftree}
          \AxiomC{$a~=~\Fences_o$}
          \RightLabel{fence}
          \UnaryInfC{$(l\colon\semfence[o],\rho)\xrightarrow{a}_r(\skipcmd,\rho)$}
        \end{prooftree}


==> rules/step_branch-else.tex <==
\begin{prooftree}
  \AxiomC{$\enterElse_t(\prog, H, l)$}
    \noLine
    \UnaryInfC{$\sigma.\varphi\wedge\neg\evalreg{\ifCond_t(\prog,H,l)}{\rho}\not\equiv\bot$}
  \AxiomC{$(l,\_)\in\horizon\Phi_H$}
  \AxiomC{\ldots}
    \RightLabel{\shortstack{non-lb/\\non-branch}}
    \UnaryInfC{$\overline\prog\vdash(\sigma,\rho,H)\rightarrow(\sigma',\rho',H')$}
\RightLabel{else}
  \TrinaryInfC{$
    \overline\prog\vdash
    \left(\sigma,\rho,H\right)\rightarrow
    \left(\funup{\sigma'}{\varphi}{\varphi\wedge\neg\evalreg{\ifCond_t(\prog,H,l)}{\rho}},\rho',H'\right)
  $}
\end{prooftree}


==> rules/step_branch-then.tex <==
\begin{prooftree}
  \AxiomC{$\enterThen_t(\prog, H, l)$}
    \noLine
    \UnaryInfC{$\sigma.\varphi\wedge\evalreg{\ifCond_t(\prog,H,l)}{\rho}\not\equiv\bot$}
  \AxiomC{$(l,\_)\in\horizon\Phi_H$}
  \AxiomC{\ldots}
    \RightLabel{\shortstack{non-lb/\\non-branch}}
    \UnaryInfC{$\overline\prog\vdash(\sigma,\rho,H)\rightarrow(\sigma',\rho',H')$}
\RightLabel{then}
  \TrinaryInfC{$
    \overline\prog\vdash
    \left(\sigma,\rho,H\right)\rightarrow
    \left(\funup{\sigma'}{\varphi}{\varphi\wedge\evalreg{\ifCond_t(\prog,H,l)}{\rho}},\rho',H'\right)
  $}
\end{prooftree}


==> rules/step_lb.tex <==
\begin{prooftree}
  \AxiomC{$(l\colon c)\in\overline\prog(t)$}
    \noLine
    \UnaryInfC{$(l\colon\overline a)\in^*\horizon\Phi_H$}
    \noLine
    \UnaryInfC{$\iter(H)<\iter(l)$}
    \noLine
    \UnaryInfC{$l^-=(\pc(l),0)$}
  \AxiomC{$\sigma\overset{\overline a}{\rightsquigarrow}_t\sigma''$}
    \noLine
    \UnaryInfC{$\sigma'=\sigma''|^t_{\setminus\loopfun(l)}$}
    \noLine
    \UnaryInfC{$\sigma\vdash(l^-\colon c,\rho){\overset{\overline a}{\longrightarrow}}_t(\skipcmd,\rho')$}
  \AxiomC{$\rho'=\rho|^t_{\setminus\loopfun(l)}$}
    \noLine
    \UnaryInfC{$H^-=H\setminus\{(l'\colon\_)\mid\loopfun(l)\subseteq\loopfun(l')\}$}
    \noLine
    \UnaryInfC{$H'=H^-~\cup\{(l^-:a)\mid a\in\overline a\setminus(\Branches\cup\Fences)\}$}
  \RightLabel{lb}
  \TrinaryInfC{$
    \overline\prog\vdash
    \left(\sigma,\rho,H\right)
    \rightarrow
    \left(\sigma',\rho',H'\right)
  $}
\end{prooftree}


==> rules/step_non-lb_non-branch.tex <==
\begin{prooftree}
  \AxiomC{$(l\colon c)\in\overline\prog(t)$}
    \noLine
    \UnaryInfC{$c\neq\semif{\_}{\_}{\_}$}
  \AxiomC{$(l\colon\overline a)\in^*\horizon\Phi_H$}
    \noLine
    \UnaryInfC{$\iter(H)\not <\iter(l)$}
  \AxiomC{$\sigma\vdash(l\colon c, \rho){\overset{\overline a}{\longrightarrow}}_t(\skipcmd,\rho')$}
    \AxiomC{$\sigma\overset{\overline a}{\rightsquigarrow}_t\sigma'$}
    \noLine
    \BinaryInfC{$H' = H\cup\left\{(l\colon a)\mid a\in\overline a\setminus(\Branches\cup\Fences)\right\}$}
  \RightLabel{\shortstack{non-lb/\\non-branch}}
  \TrinaryInfC{$
    \overline\prog\vdash
    \left(\sigma,\rho,H\right)
    \rightarrow
    \left(\sigma',\rho',H'\right)
  $}
\end{prooftree}


==> snippets/rcu-inc-episodic.tex <==
\begin{minted}[escapeinside=||,fontsize=\footnotesize]{c}
int inc () {
    int v, *n, *s;
    n := new int;

    |\textcolor{red}{rcu[tid] :=}||$^{\text{\color{blue} rel}}$||\textcolor{red}{ 0}|;
    |\textcolor{red}{rcu[tid] :=}||\textcolor{red}{1}|;

    do {
         s := FAA|$^{\text{rel,acq}}$|(&C, 0);
         v := *s;
         *n := v+1;
         r := CAS|$^{\text{rel,acq}}$|(&C, s, n);

         |\textcolor{red}{if (!r) \{}|
            |\textcolor{red}{rcu[tid] :=}||$^{\text{\color{blue} rel}}$||\textcolor{red}{ 0;}|
            |\textcolor{red}{rcu[tid] :=}||\textcolor{red}{1}|;
         |\textcolor{red}{\}}|
       } while !r;
\end{minted}



==> snippets/rcu-inc-tidy.tex <==
\begin{minted}[escapeinside=||]{c}
int inc () { ...
  int *n := new int(0); ...
  do {
         rcu[tid] := 0;
         rcu[tid] := 1;
         s := FAA|$^{\text{rel,acq}}$|(&C, 0);
         v := *s; *n := v + 1;
         r := CAS|$^{\text{rel,acq}}$|(&C, s, n);
  } while !r;
  rcu[tid] := 0;
  reclaim(s); ... }
\end{minted}


==> snippets/rcu-reclaim.tex <==
\begin{minted}[escapeinside=||]{c}
void reclaim (int *s) {
  bool r[N] := {0};
  for (i = 0; i < N; i++)
    r[i] := rcu[i];
  for (i = 0; i < N; i++)
    if r[i]
      while rcu[i];
  free(s); }
\end{minted}

